Spatial Representation Distillation and Knowledge Routing for Vision-Language-Action Models

Understanding three-dimensional physical structure has become essential for vision-language-action models (VLAs). However, existing approaches either rely on explicit geometric inputs at inference time or adopt a single visual pathway, potentially compromising the visual-semantic knowledge inherited from pre-trained models. We present SPARK-VLA, Spatial Representation distillation and Knowledge routing for VLAs, a preserve-specialize-route framework for spatially adapting VLAs without requiring external 3D inputs or experts at inference. SPARK-VLA consists of two key components: (1) spatial representation distillation, which transfers 3D understanding from a frozen 3D expert to a LoRA-adapted visual branch by aligning attention responses while preserving the original visual pathway, and (2) a lightweight knowledge router, which selectively forwards action-relevant visual tokens to the language model using routing supervision derived from action-loss gradients. Across LIBERO, LIBERO-Plus, CALVIN, and real-world manipulation, SPARK-VLA achieves strong performance with only a 0.5B language backbone and approximately 53M trainable parameters, providing an effective and parameter-efficient approach to 3D-aware VLA learning. Code is available at https://github.com/park-jungin/spark-vla.

==> tab/real_robot.tex <==
% % New Academic Color Palette: Paul Tol's Colorblind-Safe Scheme
% \definecolor{colorVLA}{HTML}{DDDDDD}       % Deep Blue-Purple
% \definecolor{colorPI}{HTML}{A1C9F4}       % Light Cyan/Teal
% \definecolor{colorOUR}{HTML}{4C72B0}       % Muted Rose/Red

% VLA: black border/pattern, light gray fill
\definecolor{drawVLA}{HTML}{000000}
\definecolor{fillVLA}{HTML}{E6E6E6}

% pi_0: dark blue border/pattern, light blue fill
\definecolor{drawPI}{HTML}{1F4E79}
\definecolor{fillPI}{HTML}{CFE2F3}

% Ours: dark red border/pattern, light red fill
\definecolor{drawOUR}{HTML}{8B1E1E}
\definecolor{fillOUR}{HTML}{F4CCCC}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar=0pt,
            bar width=10pt,
            width=12cm,
            height=3.5cm,
            ymin=0, ymax=100,
            ytick={0,25,50,75,100},
            ylabel={Success Rate (\%)},
            ylabel style={font=\small},
            ymajorgrids=true,
            grid style={dashed, gray!40},
            axis line style={black, thick},
            tick style={black, thick},
            xtick={1,2,3,4,5,6,7},
            xticklabels={Cubes, Laptop, Doll, Button, Microwave, Fork, Avg.},
            xticklabel style={font=\small},
            tick align=outside,
            enlarge x limits=0.08,
            axis x line*=bottom,
            axis y line*=left,
            legend style={
                at={(0.5,1.12)},
                anchor=south,
                legend columns=-1,
                draw=none,
                font=\small,
                /tikz/every even column/.append style={column sep=0.6cm}
            },
            legend image code/.code={
                \draw[#1] (0pt,-0.6ex) rectangle (0.18cm,0.8ex);
            }
        ]
        
        % OpenVLA-7B
        \addplot[
            fill=fillVLA,
            draw=drawVLA,
            line width=0.6pt,
            pattern=north east lines,
            pattern color=drawVLA
        ] coordinates {
            (1, 0) (2, 20) (3, 0) (4, 50) (5, 0) (6, 0) (7, 11.7)
        };
        
        % pi_0-3B
        \addplot[
            fill=fillPI,
            draw=drawPI,
            line width=0.6pt,
            pattern=north east lines,
            pattern color=drawPI
        ] coordinates {
            (1, 30) (2, 30) (3, 90) (4, 80) (5, 20) (6, 20) (7, 45.0)
        };
        
        % Ours-0.5B
        \addplot[
            fill=fillOUR,
            draw=drawOUR,
            line width=0.6pt,
            pattern=north east lines,
            pattern color=drawOUR
        ] coordinates {
            (1, 20) (2, 50) (3, 80) (4, 90) (5, 40) (6, 30) (7, 52.0)
        };
        
        \legend{OpenVLA-7B, $\pi_{0}$-3B, Ours-0.5B}
        
        \draw[dashed, black!60, line width=0.8pt] (axis cs:6.5, 0) -- (axis cs:6.5, 100);
        
        \end{axis}
    \end{tikzpicture}
    \caption{Performance comparison on real-world tasks.}
    \label{fig:real_exp}
\end{figure}

==> tab/real_robot_additoinal.tex <==
\definecolor{drawPI}{HTML}{1F4E79}
\definecolor{fillPI}{HTML}{CFE2F3}
\definecolor{drawOUR}{HTML}{8B1E1E}
\definecolor{fillOUR}{HTML}{F4CCCC}


\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        bar width=12pt,
        width=\linewidth,
        height=4.8cm,
        ymin=0, ymax=100,
        ytick={0,25,50,75,100},
        ylabel={Success Rate (\%)},
        ylabel style={font=\small},
        ymajorgrids=true,
        grid style={dashed, gray!40},
        axis line style={black, thick},
        tick style={black, thick},
        xtick={1,2,3,4,5},
        xticklabels={
            \shortstack{Stacking \\ bowls},
            \shortstack{Placing \\ pan},
            \shortstack{Pouring \\ water},
            \shortstack{Picking \\ up rag},
            Avg.
        },
        xticklabel style={font=\small, align=center},
        tick align=outside,
        enlarge x limits=0.12,
        axis x line*=bottom,
        axis y line*=left,
        legend style={
            at={(0.5,1.12)},
            anchor=south,
            legend columns=-1,
            draw=none,
            font=\small,
            /tikz/every even column/.append style={column sep=0.6cm}
        },
        legend image code/.code={
            \draw[#1] (0pt,-0.6ex) rectangle (0.18cm,0.8ex);
        }
    ]
        \addplot[
            fill=fillPI,
            draw=drawPI,
            line width=0.6pt,
            postaction={pattern=north east lines, pattern color=drawPI}
        ] coordinates {
            (1,30) (2,10) (3,80) (4,100) (5,55.0)
        };

        \addplot[
            fill=fillOUR,
            draw=drawOUR,
            line width=0.6pt,
            postaction={pattern=north east lines, pattern color=drawOUR}
        ] coordinates {
            (1,50) (2,30) (3,80) (4,100) (5,65.0)
        };

        \legend{$\pi_0$-3B, SPARK-VLA}
        \draw[dashed, black!60, line width=0.8pt]
            (axis cs:4.5,0) -- (axis cs:4.5,100);
    \end{axis}
\end{tikzpicture}


